Sparse Hierarchical Preconditioners Using Piecewise Smooth Approximations of Eigenvectors

When solving linear systems arising from PDE discretizations, iterative methods (such as Conjugate Gradient, GMRES, or MINRES) are often the only practical choice. To converge in a small number of iterations, however, they have to be coupled with an efficient preconditioner. The efficiency of the preconditioner depends largely on its accuracy on the eigenvectors corresponding to small eigenvalues, and unfortunately, black-box methods typically cannot guarantee sufficient accuracy on these eigenvectors. Thus, constructing the preconditioner becomes a problem-dependent task. However, for a large class of problems, including many elliptic equations, the eigenvectors corresponding to small eigenvalues are smooth functions of the PDE grid. In this paper, we describe a hierarchical approximate factorization approach which focuses on improving accuracy on the smooth eigenvectors. The improved accuracy is achieved by preserving the action of the factorized matrix on piecewise polynomial functions of the grid. Based on the factorization, we propose a family of sparse preconditioners with $O(n)$ or $O(n \log{n})$ construction complexities. Our methods exhibit the optimal $O(n)$ solution times in benchmarks run on large elliptic problems of different types, arising for example in flow or mechanical simulations. In the case of the linear elasticity equation the preconditioners are exact on the near-kernel rigid body modes.

==> graph-factorization.tex <==
%%%%%
\begin{figure}[htbp]
	\centering
	\subfloat[]{
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.125}
	\def \rr{0.03}
	\def \di{0.025}
	\def \Di{0.26}
	% interiors
	\foreach \t in {0,...,3} {
		\foreach \s in {0,...,3} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0] (\n*\t-\p+\oo,\n*\s-\p+\oo) circle(\R);
		}
	}
	\foreach \t in {0,...,2} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo+\R,\n*\s-\p+\oo)  -- (\n*\t-\p+\oo+\nhalf-\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo-\R,\n*\s-\p+\oo)  -- (\n*\t-\p+\oo-\nhalf+\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {0,...,3} {
		\foreach \s in {1,...,3} {
			% draw vertical lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo,\n*\s-\p+\oo-\R)  -- (\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r);		
		}
	}
	\foreach \t in {0,...,3} {
		\foreach \s in {0,...,2} {
			% draw vertical lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo,\n*\s-\p+\oo+\R)  -- (\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r);		
		}
	}		
	% vertical separators
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {0,...,2} {
		\foreach \s in {0,...,3} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {		
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);
			% draw the lines /
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\di,\n*\s-\p+\oo-\nhalf+\di)--(\n*\t-\p+\oo-\nhalf+\Di,\n*\s-\p+\oo-\nhalf+\Di);			
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines \
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\di,\n*\s-\p+\oo-\nhalf-\di)--(\n*\t-\p+\oo-\nhalf+\Di,\n*\s-\p+\oo-\nhalf-\Di);	
			% draw the lines /
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\di,\n*\s-\p+\oo-\nhalf-\di)--(\n*\t-\p+\oo-\nhalf-\Di,\n*\s-\p+\oo-\nhalf-\Di);	
			% draw the lines \
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\di,\n*\s-\p+\oo-\nhalf+\di)--(\n*\t-\p+\oo-\nhalf-\Di,\n*\s-\p+\oo-\nhalf+\Di);	
		}
	}	
	\end{tikzpicture}}
\subfloat[]{
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.125}
	\def \rr{0.03}
	\def \di{0.09}
	\def \ddi{0.02}
	\def \Di{0.31}
	\foreach \t in {1,...,2} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=0.5] (\n*\t-\p+2*\oo-\R-10*\o,\n*\s-\p+\oo)--(\n*\t-\p+\oo+\nhalf-\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=0.5] (\n*\t-\p+\oo-\R,\n*\s-\p+\oo) -- (\n*\t-\p+\oo-\nhalf+\R,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,2} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo+\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo-\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo-\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo+\Di);							
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {0} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo+\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo-\Di);								
		}
	}	
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo+\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo-\Di);								
		}
	}	
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,2} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r)--(\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r);	
		}
	}	
	\foreach \t in {0,3} {
		\foreach \s in {1,2} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r)--(\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r);
		}
	}		
	% vertical separators
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {0,...,2} {
		\foreach \s in {0,...,3} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {		
			% draw the lines |
			\draw [draw,,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);			
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);	
		}
	}
	% 0-cells
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+2*\di-\ddi,\n*\s-\p+\oo-\nhalf+2*\Di+2*\di-\ddi);		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);
		}
	}
	% 0-cells
	\foreach \t in {1,2} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+2*\di-\ddi,\n*\s-\p+\oo-\nhalf-2*\Di-2*\di+\ddi);
		}
	}	
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+\Di+2*\ddi,\n*\s-\p+\oo-\nhalf-2*\Di-\di+\ddi);				
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);		
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+\Di+2*\ddi,\n*\s-\p+\oo-\nhalf+2*\Di+\di-\ddi);				
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);		
		}
	}	
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf-\Di-2*\ddi,\n*\s-\p+\oo-\nhalf-2*\Di-\di+\ddi);				
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);				
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf-\Di-2*\ddi,\n*\s-\p+\oo+\nhalf-\di-\ddi);					
		}
	}
	% 0-cells
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+\di-\ddi,\n*\s-\p+\oo-\nhalf-\Di-\ddi);
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+\di-\ddi,\n*\s-\p+\oo-\nhalf+\Di+\ddi);			
		}
	}
	% 0-cells
	\foreach \t in {2,3} {
		\foreach \s in {1,...,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf-2*\Di-\di+\ddi,\n*\s-\p+\oo-\nhalf-\Di-\ddi);	
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf-2*\Di-\di+\ddi,\n*\s-\p+\oo-\nhalf+\Di+\ddi);					
		}
	}			
	\end{tikzpicture}}
\subfloat[]{
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.05}
	\def \rr{0.03}
	\def \di{0.09}
	\def \ddi{0.02}
	\def \Di{0.31}
	\def \x{0.005}
	\foreach \t in {1,...,2} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=0.25] (\n*\t-\p+2*\oo-\nhalf+\ddi,\n*\s-\p+\oo)--(\n*\t-\p+\oo+\nhalf-\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {
			% draw horizontal lines
			\draw[draw,line width=0.5] (\n*\t-\p+\oo-\R,\n*\s-\p+\oo) -- (\n*\t-\p+\oo-\nhalf+\R,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,2} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\s-\p+\r+\o,\n*\t-\p-\nhalf+\r+\o)--(\n*\s-\p+\rr+\Di+\r+\o,\n*\t-\p-\nhalf+\rr+\Di+\r+\o);
			\draw[draw,line width=0.25] (\n*\s-\p+\r+\o,\n*\t-\p-\nhalf+2*\oo-\r-\o)--(\n*\s-\p+\oo+\Di+\r+\o,\n*\t-\p-\nhalf+\oo-\Di-\r-\o);
			\draw[draw,line width=0.25] (\n*\s-\p-\Di-\rr,\n*\t-\p-\nhalf-\Di-\rr)--(\n*\s-\p,\n*\t-\p-\nhalf);
			\draw[draw,line width=0.25] (\n*\s-\p+2*\oo-\Di-\di,\n*\t-\p-\nhalf+\Di+\di)--(\n*\s-\p+\oo-\di+\r+\o,\n*\t-\p-\nhalf+\oo+\di-\r-\o);							
		}
	}
	\foreach \t in {1,...,3} {
		\foreach \s in {0} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\s-\p+\oo+\rr,\n*\t-\p-\nhalf+\oo+\rr)--(\n*\s-\p+\oo+\Di+\r,\n*\t-\p-\nhalf+\oo+\Di+\r);
			\draw[draw,line width=0.25] (\n*\s-\p+\oo+\rr,\n*\t-\p-\nhalf+\oo-\rr)--(\n*\s-\p+\oo+\Di+\r,\n*\t-\p-\nhalf+\oo-\Di-\r);								
		}
	}	
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\s-\p+\oo-\Di-\r,\n*\t-\p-\nhalf+\oo+\Di+\r)--(\n*\s-\p+\oo-\r+\ddi,\n*\t-\p-\nhalf+\oo+\r-\ddi);
			\draw[draw,line width=0.25] (\n*\s-\p+\oo-\Di-\r,\n*\t-\p-\nhalf+\oo-\Di-\r)--(\n*\s-\p+\oo-\rr,\n*\t-\p-\nhalf+\oo-\rr);								
		}
	}	
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,2} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r)--(\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r);	
		}
	}	
	\foreach \t in {0,3} {
		\foreach \s in {1,2} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r)--(\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r);
		}
	}		
	% vertical separators
	\foreach \t in {1,...,3} {
		\foreach \s in {0,...,3} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {0,...,2} {
		\foreach \s in {0,...,3} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,...,3} {		
			% draw the lines |
			\draw [draw,,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);			
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);	
		}
	}
	% 0-cells
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+2*\di-\ddi,\n*\s-\p+\oo-\nhalf+2*\Di+2*\di-\ddi);		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);
		}
	}
	% 0-cells
	\foreach \t in {1,2} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+2*\di-\ddi,\n*\s-\p+\oo-\nhalf-2*\Di-2*\di+\ddi);
		}
	}	
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+\Di+3*\ddi+\o,\n*\s-\p+\oo-\nhalf-2*\Di-\di-2*\ddi-\o);				
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);		
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+\Di+3*\ddi+\o,\n*\s-\p+\oo-\nhalf+2*\Di+\di+\ddi+2*\o);				
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);		
		}
	}	
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {2,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\Di-3*\ddi-\o,\n*\s-\p+\oo-\nhalf-2*\Di-\di-\ddi-2*\o)--(\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf-\ddi);		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);				
		}
	}
	% 0-cells
	\foreach \t in {1,...,3} {
		\foreach \s in {1,2} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-\Di-2*\ddi-\rr,\n*\s-\p+\oo+\nhalf-\di-\ddi+2*\rr)--(\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf+\ddi);					
		}
	}
	% 0-cells
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf-\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+\di+\ddi+2*\o,\n*\s-\p+\oo-\nhalf-\Di-3*\ddi-\o);
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf+\ddi,\n*\s-\p+\oo-\nhalf+\ddi)--(\n*\t-\p+\oo-\nhalf+2*\Di+\di+\ddi+2*\o,\n*\s-\p+\oo-\nhalf+\Di+3*\ddi+\o);			
		}
	}
	% 0-cells
	\foreach \t in {2,3} {
		\foreach \s in {1,...,3} {		
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-2*\Di-\di+\ddi-2*\rr-\o+\x,\n*\s-\p+\oo-\nhalf-\Di-\ddi-3*\o-\rr+2*\x)--(\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf-\ddi);
			\draw [draw,line width=0.125](\n*\t-\p+\oo-\nhalf-2*\Di-\di-\ddi-2*\o-2*\x,\n*\s-\p+\oo-\nhalf+\Di+2*\ddi+2*\o+\x)--(\n*\t-\p+\oo-\nhalf-\ddi,\n*\s-\p+\oo-\nhalf+\ddi);					
		}
	}			
	\end{tikzpicture}}\,
%%%%%%
\subfloat[]{\hspace{0.15cm}
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.125}
	\def \rr{0.03}
	\def \di{0.025}
	\def \Di{0.26}
	% interiors
	\foreach \t in {1,...,2} {
		\foreach \s in {1,...,2} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0] (\n*\t-\p+\oo,\n*\s-\p+\oo) circle(\R);
		}
	}
	\foreach \t in {1} {
		\foreach \s in {1,...,2} {
			% draw horizontal lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo+\R,\n*\s-\p+\oo)  -- (\n*\t-\p+\oo+\nhalf-\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {2} {
		\foreach \s in {1,...,2} {
			% draw horizontal lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo-\R,\n*\s-\p+\oo)  -- (\n*\t-\p+\oo-\nhalf+\r,\n*\s-\p+\oo);		
		}
	}
	\foreach \t in {1,...,2} {
		\foreach \s in {2} {
			% draw vertical lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo,\n*\s-\p+\oo-\R)  -- (\n*\t-\p+\oo,\n*\s-\p+\oo-\nhalf+\r);		
		}
	}
	\foreach \t in {1,...,2} {
		\foreach \s in {1} {
			% draw vertical lines
			\draw[draw,line width=1.0] (\n*\t-\p+\oo,\n*\s-\p+\oo+\R)  -- (\n*\t-\p+\oo,\n*\s-\p+\oo+\nhalf-\r);		
		}
	}		
	% vertical separators
	\foreach \t in {2} {
		\foreach \s in {1,...,2} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {1} {
		\foreach \s in {1,...,2} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {		
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);
			% draw the lines /
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\di,\n*\s-\p+\oo-\nhalf+\di)--(\n*\t-\p+\oo-\nhalf+\Di,\n*\s-\p+\oo-\nhalf+\Di);			
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines \
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\di,\n*\s-\p+\oo-\nhalf-\di)--(\n*\t-\p+\oo-\nhalf+\Di,\n*\s-\p+\oo-\nhalf-\Di);	
			% draw the lines /
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\di,\n*\s-\p+\oo-\nhalf-\di)--(\n*\t-\p+\oo-\nhalf-\Di,\n*\s-\p+\oo-\nhalf-\Di);	
			% draw the lines \
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\di,\n*\s-\p+\oo-\nhalf+\di)--(\n*\t-\p+\oo-\nhalf-\Di,\n*\s-\p+\oo-\nhalf+\Di);	
		}
	}	
\end{tikzpicture}\hspace{0.25cm}}
%%%%%%
\subfloat[]{\hspace{0.15cm}
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.125}
	\def \rr{0.03}
	\def \di{0.09}
	\def \ddi{0.02}
	\def \Di{0.31}
	\foreach \t in {2} {
		\foreach \s in {2} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo-\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo-\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo-\Di,\n*\t-\p-\nhalf+\oo+\Di);
		}
	}
	\foreach \t in {2} {
		\foreach \s in {1} {
			% draw vertical lines
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo+\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo+\Di);
			\draw[draw,line width=0.5] (\n*\s-\p+\oo+\di,\n*\t-\p-\nhalf+\oo-\di)--(\n*\s-\p+\oo+\Di,\n*\t-\p-\nhalf+\oo-\Di);
		}
	}
	% vertical separators
	\foreach \t in {2} {
		\foreach \s in {1,...,2} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {1} {
		\foreach \s in {1,...,2} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {		
			% draw the lines |
			\draw [draw,,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);	
		}
	}
\end{tikzpicture}\hspace{0.25cm}}
%%%%%%%
\subfloat[]{\hspace{0.15cm}
\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.05}
	\def \rr{0.03}
	\def \di{0.09}
	\def \ddi{0.02}
	\def \Di{0.31}
	\def \x{0.005}
	\foreach \t in {2} {
		\foreach \s in {1} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\s-\p+\r+\o,\n*\t-\p-\nhalf+\r+\o)--(\n*\s-\p+\rr+\Di+\r+\o,\n*\t-\p-\nhalf+\rr+\Di+\r+\o);
			\draw[draw,line width=0.25] (\n*\s-\p+\r+\o,\n*\t-\p-\nhalf+2*\oo-\r-\o)--(\n*\s-\p+\oo+\Di+\r+\o,\n*\t-\p-\nhalf+\oo-\Di-\r-\o);						
		}
	}
	\foreach \t in {2} {
		\foreach \s in {2} {
			% draw vertical lines
			\draw[draw,line width=0.25] (\n*\s-\p+\oo-\Di-\r,\n*\t-\p-\nhalf+\oo+\Di+\r)--(\n*\s-\p+\oo-\r+\ddi,\n*\t-\p-\nhalf+\oo+\r-\ddi);
			\draw[draw,line width=0.25] (\n*\s-\p+\oo-\Di-\r,\n*\t-\p-\nhalf+\oo-\Di-\r)--(\n*\s-\p+\oo-\rr,\n*\t-\p-\nhalf+\oo-\rr);								
		}
	}				
	% vertical separators
	\foreach \t in {2} {
		\foreach \s in {1,...,2} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\s-\p+\oo,\n*\t-\p-\nhalf+\oo) circle (\r);		
		}
	}
	% horizontal separators
	\foreach \t in {1} {
		\foreach \s in {1,...,2} {				
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo+\nhalf,\n*\s-\p+\oo) circle (\r);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0.5](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf) circle (\rr);
		}
	}
	% 0-cells
	\foreach \t in {2} {
		\foreach \s in {2} {		
			% draw the lines |
			\draw [draw,,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf+\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\r);
			% draw the lines |
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-\nhalf-\rr)--(\n*\t-\p+\oo-\nhalf,\n*\s-\p+\oo-2*\nhalf+\r);			
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf+\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-\r,\n*\s-\p+\oo-\nhalf);
			% draw the lines --
			\draw [draw,line width=0.25](\n*\t-\p+\oo-\nhalf-\rr,\n*\s-\p+\oo-\nhalf)--(\n*\t-\p+\oo-2*\nhalf+\r,\n*\s-\p+\oo-\nhalf);	
		}
	}
\end{tikzpicture}\hspace{0.25cm}}
%%%%%%
	\subfloat[]{\hspace{0.15cm}
	\begin{tikzpicture}
	\def \p{1.8} % rectangle size
	\def \n{0.8} % distance between node groups
	\def \nhalf{0.4}
	\def \k{0.22} % distance of separators to interiors 
	\def \o{0.01} % for drawing lines
	\def \oo{0.03} % for drawing nodes
	\def \R{0.2}
	\def \r{0.125}
	\def \rr{0.03}
	\def \di{0.025}
	\def \Di{0.26}
	% interiors
	\foreach \t in {1} {
		\foreach \s in {1} {	
			% draw the nodes
			\draw [draw,fill=black!40,fill opacity=0] (\n*\t-\p+\oo+\n,\n*\s-\p+\oo+\n) circle (\R);
		}
	}		
\end{tikzpicture}\hspace{0.25cm}}
\caption{The factorization from \autoref{fig:illustration} can be described in terms of sparse graph matrix representations (see \autoref{sec:hierarchical-factorization}).}	
\label{fig:graph-illustration}	
\end{figure}

==> partitions-nd.tex <==
\begin{figure}[htbp]
\centering
\subfloat{
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
    \def \b{0.15}
    \def \a{4*\b}
    \def \x{-3*\b}
    \def \y{4*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick] (\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);
    %
    \pgfmathsetmacro{\cubex}{\b}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x+\b,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
%%%%%%%%%%%%%%%%%%%%%
    \def \x{2*\b}
    \def \y{4*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);
    %
    \pgfmathsetmacro{\cubex}{\b}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x+\b,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);
            %	    
    \pgfmathsetmacro{\cubex}{\b}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\b}
    \draw[draw=none](\x+\b,-\b,0)  coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[draw=none] (e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);         
%%%%%%%%%%%%%%%%%%%%%
    \def \x{7*\b}
    \def \y{8*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
    %
    \pgfmathsetmacro{\cubex}{\b}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x+\b,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
%%%%%%%%%%%%%%%%%%%%%
    \def \x{12*\b}
    \def \y{8*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[thick](h) -- (e);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
\foreach \j in {1,2,3} {
	\foreach \k in {0,1} {
	    \def \x{2*\b}
	    \def \y{-5*\b}
	    \def \dx{5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x-\k*\dx,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none] (e) -- (f) -- (g) -- (h) -- cycle;
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x-\k*\dx+\b,\j*\y-\b,0)
	    coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);      
	    %	    	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x-\k*\dx,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x-\k*\dx+\b,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 	    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \i in {1,2,3} {
	    \def \x{2*\b}
	    \def \y{-5*\b}
	    \def \z{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x-\k*\dx,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x-\k*\dx,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x-\k*\dx,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x-\k*\dx+\b,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x-\k*\dx+\b,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b} 
	    \draw[draw=none] (\x-\k*\dx+\b,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x-\k*\dx,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    
	    %
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x-\k*\dx+\b,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);     	    	
	%%%%%%%%%%%%%%%%%%%%%
	    \def \x{2*\b}
	    \def \y{8*\b}
	    \def \z{-5*\b}
            \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x-\k*\dx,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            % 	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw(\x-\k*\dx,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](a) -- (e);
	    \draw[thick](b) -- (f);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            % 	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x+\b-\k*\dx,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %
             \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none](\x-\k*\dx+\b,-\b,\i*\z+\b)  coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none] (e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);        
	    %%%%%%%%%%%%%%%%%%%%%%
	    \def \x{7*\b}
	    \def \y{8*\b}
	    \def \z{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[thick](\x,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++ (0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++ (0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x+\b,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %
             \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none](\x-\k*\dx+\b,-\b,\i*\z+\b)  coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none] (e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    	
	    } 
	    }
	    }     
	%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {1,2,3} {
	    \def \x{7*\b}
	    \def \y{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x+\b,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	 %%%%%%%%%%%%%%%%%%%%%
	 \foreach \i in {1,2,3} {
	    \def \x{7*\b}
	    \def \y{-5*\b}
	    \def \z{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none]  (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none]  (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x+\b,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b} 
	    \draw[draw=none] (\x+\b,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	%%%%%%%%%%%%%%%%%%%%%
	    \def \x{12*\b}
	    \def \y{-5*\b}
	    \def \z{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none]  (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	
            %    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](h) -- (e);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %%%%%%%%%%%%%%%%%	    
	    \def \x{12*\b}
	    \def \y{8*\b}
	    \def \z{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none]  (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none]  (e) -- (f) -- (g) -- (h) -- cycle;
	    \draw[thick](e) -- (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	    %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[thick](\x,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	    }
	    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	    \def \x{12*\b}
	    \def \y{-5*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[draw=none]  (e)--(f)--(g)--(h)-- cycle;
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](h) -- (e);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
   	    }
\end{tikzpicture}}
\subfloat{
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
    \def \b{0.15}
    \def \a{9*\b}
    \def \x{12*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[thick] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
    %
    \pgfmathsetmacro{\cubex}{\b}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x+\b,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
%%%%%%%%%%%%%%%%%%%%%
    \def \x{22*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick](d) -- (a);
    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick](e) -- (f);
    \draw[thick](h) -- (e);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);    
\foreach \j in {1,2,3} {
	\foreach \k in {0,1} {
	    \def \x{2*\b}
	    \def \dx{10*\b}
	\foreach \i in {1} {
	    \def \x{12*\b}
	    \def \z{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[thick](\x,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++ (0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++ (0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x+\b,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none](\x+\b,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none] (e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);              	    	
	    } 
	    }
	    }     
	%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {1} {
	    \def \x{12*\b}
	    \def \y{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h); 
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x+\b,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	 %%%%%%%%%%%%%%%%%%%%%
	 \foreach \i in {1} {
	    \def \x{12*\b}
	    \def \y{-10*\b}
	    \def \z{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none]  (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none]  (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x+\b,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b} 
	    \draw[draw=none] (\x+\b,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\b}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x+\b,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	%%%%%%%%%%%%%%%%%%%%%
	    \def \x{22*\b}
	    \def \y{-10*\b}
	    \def \z{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none]  (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	
            %    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[draw=none] (\x,\j*\y,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](h) -- (e);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[draw=none] (\x,\j*\y-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %%%%%%%%%%%%%%%%%	    
	    \def \x{22*\b}
	    %\def \y{8*\b}
   	    \def \z{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,-\b,\i*\z) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none]  (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none]  (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[draw=none] (d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[draw=none]  (e) -- (f) -- (g) -- (h) -- cycle;
	    \draw[thick](e) -- (h);
	    \draw[thick](e) -- (f);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	    %
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\b}
	    \draw[thick](\x,-\b,\i*\z+\b) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[draw=none] (b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[draw=none] (c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[thick](b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[thick](d) -- (h);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
	    }
	    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	    \def \x{22*\b}
	    \def \y{-10*\b}
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\a}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[thick](a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none]  (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none]  (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[thick](d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](e) -- (h);
	    \draw[draw=none]  (e)--(f)--(g)--(h)-- cycle;
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);
            %	    
	    \pgfmathsetmacro{\cubex}{\a}
	    \pgfmathsetmacro{\cubey}{\b}
	    \pgfmathsetmacro{\cubez}{\a}
	    \draw[thick](\x,\j*\y,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
	    \draw[thick](b) -- ++(0,-\cubey,0) coordinate (c);
	    \draw[thick](c) -- ++(\cubex,0,0) coordinate (d);
	    \draw[thick](d) -- (a);
	    \draw[draw=none] (a) -- ++(0,0,-\cubez) coordinate (e);
	    \draw[draw=none] (b) -- ++(0,0,-\cubez) coordinate (f);
	    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
	    \draw[draw=none] (d) -- ++(0,0,-\cubez) coordinate (h);
	    \draw[thick](h) -- (e);
	    \draw[DashedDraw] (c) -- (g) -- (f);
            \draw[DashedDraw] (g) -- (h);	    
   	    }
\end{tikzpicture}}
\subfloat{
	\begin{tikzpicture}
	    \def \b{0.15}
   	    \def \a{19*\b}
    	    \def \x{7*\b}
  	    \def \y{8*\b}
    \pgfmathsetmacro{\cubex}{\a}
    \pgfmathsetmacro{\cubey}{\a}
    \pgfmathsetmacro{\cubez}{\a}
    \draw[thick](\x,-\b,0) coordinate (a) -- ++(-\cubex,0,0) coordinate (b);
    \draw[thick] (b) -- ++(0,-\cubey,0) coordinate (c);
    \draw[thick] (c) -- ++(\cubex,0,0) coordinate (d);
    \draw[thick] (d) -- (a);
    \draw[thick]( a) -- ++(0,0,-\cubez) coordinate (e);
    \draw[thick] (b) -- ++(0,0,-\cubez) coordinate (f);
    \draw[draw=none] (c) -- ++(0,0,-\cubez) coordinate (g);
    \draw[thick] (d) -- ++(0,0,-\cubez) coordinate (h);
    \draw[thick] (e) -- (f);
    \draw[thick] (e) -- (h);
    \draw[DashedDraw] (c) -- (g) -- (f);
    \draw[DashedDraw] (g) -- (h);
    \end{tikzpicture}}
    \caption{Cutting planes defining partitions $P_1(V) \prec P_2(V) \prec P_3(V)$ based on nested dissection.}
    \label{fig:part-nd}
\end{figure}

